Bumblebee: Interleaved Mixed-Layer Building Blocks for Large-Scale Recommendation Systems

Recommendation systems have undergone significant transformations in the past years. The transition from traditional feature interaction modules to generative next-action prediction has pushed the boundaries of personalized content. Developments have largely evolved along two separate tracks. Sequence modeling approaches on the one hand and feature interaction methods on the other. In this paper, we introduce Bumblebee, a recommendation architecture that addresses the lack of interaction between the two directions through an interleaved, stackable block design. Each block implements a micro-pipeline of layers combining sequence personalization, attention-based encoding, and feature crossing into a self-contained unit. Every block produces a joint representation of both feature modalities which is consumed by the next block in the sequence. This mechanism encourages early and repeated mixture of modalities and enriches downstream features with additional contextual information. Residual connections between blocks create cross-modal information pathways and yield additional predictive performance without adding additional parameters. Blocks can be specialized by selectively dropping components, enabling flexible trade-offs between quality and throughput. We evaluate our approach on large-scale industrial data and show consistent improvements over comparable baseline models across several classification and regression tasks. Furthermore, we conduct ablation studies to confirm that the interleaved composition itself is the primary driver of these improvements. Our results suggest that interleaving heterogeneous functional units, rather than composing deep stacks, is a promising paradigm for future-generation recommendation architectures.

==> figures/pgfplots-ne-click-baseline.tex <==
% Window NE for click (baseline), x in billions of variable steps
\definecolor{hstu-plotcolor}{HTML}{f57562}

\addplot[hstu-plotcolor, thick] coordinates {
(0.170460316, 0.7880768179893494) (1.021288217, 0.7358461618423462) (1.876275092, 0.7287265062332153) (2.911684134, 0.7290195226669312) (3.785296237, 0.7263684868812561) (4.829593432, 0.7265804409980774) (5.705767154, 0.7270658016204834) (6.7709699, 0.7234693169593811) (7.660499831, 0.7232682108879089) (8.720574663, 0.7241575121879578) (9.600036241, 0.7256433367729187) (10.480702783, 0.7222726941108704) (11.545270001, 0.720982551574707) (12.43292059, 0.7199085354804993) (13.487846634, 0.7204594612121582) (14.361393017, 0.7179860472679138) (15.405831644, 0.7171037197113037) (16.273855008, 0.7176688313484192) (17.312148965, 0.7180447578430176) (18.175623359, 0.7149398922920227) (19.037656347, 0.7161154747009277) (20.065733149, 0.7135224938392639) (20.922897856, 0.7140024304389954) (21.951418204, 0.7112305164337158) (22.816754616, 0.7116144895553589) (23.863703439, 0.7112125754356384) (24.737065085, 0.712013840675354) (25.785001299, 0.7081658840179443) (26.658379213, 0.7109419107437134) (27.531227868, 0.7112269401550293) (28.576300439, 0.7081798911094666) (29.44749023, 0.7104328274726868) (30.497914274, 0.7132918238639832) (31.375955916, 0.7105082869529724) (32.428262562, 0.7122905254364014) (33.30234457, 0.7148444056510925) (34.351918099, 0.7142460346221924) (35.223314244, 0.7133846879005432) (36.091942558, 0.7126180529594421) (37.140728699, 0.713530957698822) (38.019099101, 0.712554395198822) (39.077019653, 0.7156485319137573) (39.957066685, 0.7172203660011292) (41.011569797, 0.7173516750335693) (41.895556519, 0.7130237817764282) (42.953672276, 0.7136619091033936) (43.8338784, 0.7129366397857666) (44.717171508, 0.7106964588165283) (45.779829561, 0.7104449272155762) (46.659571584, 0.7110339999198914) (47.704775205, 0.7120806574821472) (48.565284165, 0.7145252227783203) (49.591314538, 0.7123585939407349) (50.441121474, 0.7133269906044006) (51.458638162, 0.7136339545249939) (52.306036829, 0.7128476500511169) (53.153275225, 0.7101943492889404) (54.17088709, 0.7093633413314819) (55.01849168, 0.7096465229988098) (56.04298108, 0.7108296751976013) (56.905608702, 0.7086467146873474) (57.934069579, 0.7085985541343689) (58.782613084, 0.7087636590003967) (59.796054354, 0.7099223136901855) (60.644906776, 0.7076721787452698) (61.500842823, 0.7077844738960266) (62.531295331, 0.7103724479675293) (63.385376625, 0.708164393901825) (64.406806323, 0.7103501558303833) (65.261263396, 0.7115841507911682) (66.285404705, 0.7120833396911621) (67.130977405, 0.7128961086273193) (68.150335174, 0.7141505479812622) (69.005424925, 0.7145377397537231) (69.863741456, 0.7144882082939148) (70.899300988, 0.7166802287101746) (71.764550241, 0.7164093852043152) (72.800971815, 0.7129277586936951) (73.673400991, 0.7113041877746582) (74.71932848, 0.7106627225875854) (75.5877478, 0.7119095325469971) (76.618337532, 0.7082445621490479) (77.471701464, 0.7097881436347961) (78.31660271, 0.7120968699455261) (79.321756839, 0.7125378847122192) (80.153748643, 0.711052656173706) (81.151965368, 0.71270352602005) (81.97974027, 0.7124937176704407) (82.975525267, 0.711592972278595) (83.807531585, 0.7093487977981567) (84.810552839, 0.7097916603088379) (85.650739024, 0.7098582983016968) (86.499468484, 0.7096144556999207) (87.528278751, 0.7067546248435974) (88.38461236, 0.7083926796913147) (89.412869098, 0.7081652283668518) (90.272782858, 0.7075120806694031) (91.303903049, 0.709304928779602) (92.16041745, 0.7076200842857361) (92.821726347, 0.7062243819236755)
};

==> figures/pgfplots-ne-click-candidate.tex <==
% Window NE for click (candidate), x in billions of variable steps
\definecolor{bbb-plotcolor}{HTML}{46a9fa}

\addplot[bbb-plotcolor, thick] coordinates {
(0.170456679, 0.7639257907867432) (1.02129076, 0.7348519563674927) (1.876287119, 0.7258241176605225) (2.911728987, 0.7260962724685669) (3.785336311, 0.7241849899291992) (4.829624289, 0.7242305874824524) (5.705818115, 0.7245482206344604) (6.771034686, 0.72137850522995) (7.660566003, 0.7208195328712463) (8.720623771, 0.7216398119926453) (9.600084124, 0.7229414582252502) (10.480753834, 0.7196772694587708) (11.545330379, 0.7183772325515747) (12.432974753, 0.7172039747238159) (13.487882155, 0.7178440690040588) (14.361426315, 0.7154602408409119) (15.405859375, 0.7145466208457947) (16.273871939, 0.7151615619659424) (17.312168269, 0.7155670523643494) (18.175647686, 0.7123531103134155) (19.037670904, 0.7135064005851746) (20.065742658, 0.7109972834587097) (20.922906131, 0.7116227149963379) (21.951424461, 0.7087240815162659) (22.81678647, 0.7092134356498718) (23.86374305, 0.7087881565093994) (24.737095427, 0.7097067832946777) (25.785038173, 0.7057368755340576) (26.658418904, 0.7085520625114441) (27.531257163, 0.708970844745636) (28.576333054, 0.7058023810386658) (29.447526671, 0.7081190347671509) (30.497964981, 0.7110593318939209) (31.376002763, 0.7081347703933716) (32.428307989, 0.7100527882575989) (33.302377243, 0.7125895023345947) (34.351951083, 0.7121284604072571) (35.223342546, 0.7112057209014893) (36.091971515, 0.7104094624519348) (37.140771064, 0.7113308310508728) (38.019145293, 0.7103438377380371) (39.077068723, 0.7134203910827637) (39.95712119, 0.7149165868759155) (41.011621276, 0.7151598334312439) (41.895613364, 0.7108176946640015) (42.953725186, 0.7115409970283508) (43.833918933, 0.7106718420982361) (44.717229517, 0.7085782885551453) (45.779881296, 0.7084785103797913) (46.659614562, 0.7088947296142578) (47.704800047, 0.709987998008728) (48.565289866, 0.7123783230781555) (49.591315894, 0.7104611396789551) (50.441121023, 0.7113919258117676) (51.458635607, 0.7116621732711792) (52.306025607, 0.7108389139175415) (53.153266343, 0.7083693742752075) (54.170884252, 0.7075061202049255) (55.018488548, 0.7077656388282776) (56.042996556, 0.7088087201118469) (56.905634285, 0.7068543434143066) (57.934074126, 0.7067647576332092) (58.782598949, 0.7068038582801819) (59.796047484, 0.7078619003295898) (60.644907228, 0.7058953046798706) (61.500858229, 0.7058879733085632) (62.531299722, 0.7083762884140015) (63.385375668, 0.7064148783683777) (64.40680652, 0.7084187865257263) (65.261278255, 0.7095224261283875) (66.285403755, 0.710259199142456) (67.130974586, 0.7108981013298035) (68.150339014, 0.7121026515960693) (69.005434987, 0.7126260995864868) (69.863763337, 0.7124656438827515) (70.899323397, 0.7146694660186768) (71.764569136, 0.7142515778541565) (72.800999547, 0.7109779715538025) (73.673437317, 0.709287703037262) (74.719366338, 0.7085700035095215) (75.587769321, 0.7097368836402893) (76.618340218, 0.7064300775527954) (77.471706677, 0.7078815698623657) (78.316582919, 0.710109531879425) (79.32173058, 0.7103627920150757) (80.153715664, 0.7090805768966675) (81.151927568, 0.7106117606163025) (81.979706227, 0.7103592753410339) (82.975495251, 0.7094572186470032) (83.807495257, 0.7073656916618347) (84.810529848, 0.7077326774597168) (85.650727626, 0.7077662944793701) (86.499479808, 0.7075222730636597) (87.528294581, 0.7047317028045654) (88.38462121, 0.7063494324684143) (89.412875914, 0.7061570286750793) (90.272795876, 0.7055808901786804) (91.303911577, 0.7072380781173706) (92.1604219, 0.7055396437644958) (92.820364931, 0.7042398452758789)
};

==> figures/pgfplots-ne-comment-baseline.tex <==
% Window NE for comment (baseline), x in billions of variable steps
\definecolor{hstu-plotcolor}{HTML}{f57562}

\addplot[hstu-plotcolor, thick] coordinates {
(0.170460316, 0.6125990748405457) (1.021288217, 0.5589010119438171) (1.876275092, 0.5497445464134216) (2.911684134, 0.5518199801445007) (3.785296237, 0.5491718053817749) (4.829593432, 0.5498805642127991) (5.705767154, 0.5534935593605042) (6.7709699, 0.552028477191925) (7.660499831, 0.5555465221405029) (8.720574663, 0.5599145889282227) (9.600036241, 0.5630861520767212) (10.480702783, 0.5588570833206177) (11.545270001, 0.5531964302062988) (12.43292059, 0.5489311814308167) (13.487846634, 0.5434553623199463) (14.361393017, 0.538975715637207) (15.405831644, 0.53221595287323) (16.273855008, 0.525229275226593) (17.312148965, 0.5189530253410339) (18.175623359, 0.5130583047866821) (19.037656347, 0.5129674673080444) (20.065733149, 0.515420138835907) (20.922897856, 0.5219387412071228) (21.951418204, 0.5203932523727417) (22.816754616, 0.5263370871543884) (23.863703439, 0.5297486186027527) (24.737065085, 0.5309187173843384) (25.785001299, 0.5307955145835876) (26.658379213, 0.5326563715934753) (27.531227868, 0.5343065857887268) (28.576300439, 0.5322868824005127) (29.44749023, 0.5334500670433044) (30.497914274, 0.5347514152526855) (31.375955916, 0.5320764183998108) (32.428262562, 0.5314504504203796) (33.30234457, 0.5321022272109985) (34.351918099, 0.5355618596076965) (35.223314244, 0.5350732803344727) (36.091942558, 0.5393672585487366) (37.140728699, 0.5422213673591614) (38.019099101, 0.5430243015289307) (39.077019653, 0.5488585233688354) (39.957066685, 0.5545063614845276) (41.011569797, 0.5574820041656494) (41.895556519, 0.555736780166626) (42.953672276, 0.5496565699577332) (43.8338784, 0.5435079336166382) (44.717171508, 0.5422878265380859) (45.779829561, 0.5358778834342957) (46.659571584, 0.5312941074371338) (47.704775205, 0.5249919295310974) (48.565284165, 0.5168803334236145) (49.591314538, 0.5124468803405762) (50.441121474, 0.5124784111976624) (51.458638162, 0.5179533362388611) (52.306036829, 0.5227396488189697) (53.153275225, 0.5235515236854553) (54.17088709, 0.5247572660446167) (55.01849168, 0.5278419256210327) (56.04298108, 0.5282472372055054) (56.905608702, 0.5286368131637573) (57.934069579, 0.5328171253204346) (58.782613084, 0.5350496768951416) (59.796054354, 0.5358325242996216) (60.644906776, 0.5336655378341675) (61.500842823, 0.5359391570091248) (62.531295331, 0.5320135951042175) (63.385376625, 0.5315496921539307) (64.406806323, 0.5325464606285095) (65.261263396, 0.5367138385772705) (66.285404705, 0.5374758839607239) (67.130977405, 0.5384901165962219) (68.150335174, 0.5424090027809143) (69.005424925, 0.5443204045295715) (69.863741456, 0.5478305816650391) (70.899300988, 0.5544359087944031) (71.764550241, 0.5531826019287109) (72.800971815, 0.5496339201927185) (73.673400991, 0.5452737212181091) (74.71932848, 0.5402202606201172) (75.5877478, 0.5383726954460144) (76.618337532, 0.5333952903747559) (77.471701464, 0.5277372598648071) (78.31660271, 0.5240683555603027) (79.321756839, 0.5184747576713562) (80.153748643, 0.5147265791893005) (81.151965368, 0.5146896839141846) (81.97974027, 0.5173604488372803) (82.975525267, 0.5216871500015259) (83.807531585, 0.523643970489502) (84.810552839, 0.5279489159584045) (85.650739024, 0.5294007658958435) (86.499468484, 0.5294428467750549) (87.528278751, 0.5286226272583008) (88.38461236, 0.5301015377044678) (89.412869098, 0.5306499004364014) (90.272782858, 0.5317299962043762) (91.303903049, 0.5316630005836487) (92.16041745, 0.5314285159111023) (92.821726347, 0.5294920802116394)
};

==> figures/pgfplots-ne-comment-candidate.tex <==
% Window NE for comment (candidate), x in billions of variable steps
\definecolor{bbb-plotcolor}{HTML}{46a9fa}

\addplot[bbb-plotcolor, thick] coordinates {
(0.170456679, 0.5857957005500793) (1.02129076, 0.5592686533927917) (1.876287119, 0.5453724265098572) (2.911728987, 0.5480572581291199) (3.785336311, 0.5462438464164734) (4.829624289, 0.5471786260604858) (5.705818115, 0.5504651665687561) (6.771034686, 0.5500150918960571) (7.660566003, 0.5527670979499817) (8.720623771, 0.5569835901260376) (9.600084124, 0.5599170923233032) (10.480753834, 0.5558937788009644) (11.545330379, 0.5503223538398743) (12.432974753, 0.5456424355506897) (13.487882155, 0.5402939915657043) (14.361426315, 0.536129355430603) (15.405859375, 0.5294156670570374) (16.273871939, 0.5224718451499939) (17.312168269, 0.5162521004676819) (18.175647686, 0.5099869966506958) (19.037670904, 0.509933352470398) (20.065742658, 0.5120697617530823) (20.922906131, 0.5188725590705872) (21.951424461, 0.5171833038330078) (22.81678647, 0.5234086513519287) (23.86374305, 0.5265228152275085) (24.737095427, 0.5279292464256287) (25.785038173, 0.5274307727813721) (26.658418904, 0.5292832851409912) (27.531257163, 0.5311328768730164) (28.576333054, 0.5290895700454712) (29.447526671, 0.5302949547767639) (30.497964981, 0.5318869352340698) (31.376002763, 0.528854250907898) (32.428307989, 0.5283460021018982) (33.302377243, 0.5294318199157715) (34.351951083, 0.5323736667633057) (35.223342546, 0.5319845676422119) (36.091971515, 0.5363407135009766) (37.140771064, 0.5394638776779175) (38.019145293, 0.5403963327407837) (39.077068723, 0.5456520318984985) (39.95712119, 0.5513108968734741) (41.011621276, 0.5542132258415222) (41.895613364, 0.5525208115577698) (42.953725186, 0.5466240644454956) (43.833918933, 0.5405151844024658) (44.717229517, 0.5394566655158997) (45.779881296, 0.532941997051239) (46.659614562, 0.5285413265228271) (47.704800047, 0.5221688151359558) (48.565289866, 0.5140233039855957) (49.591315894, 0.5095623135566711) (50.441121023, 0.5097267031669617) (51.458635607, 0.515332043170929) (52.306025607, 0.5200514197349548) (53.153266343, 0.5208320617675781) (54.170884252, 0.5222012996673584) (55.018488548, 0.5249564051628113) (56.042996556, 0.5256549119949341) (56.905634285, 0.5263131260871887) (57.934074126, 0.5298924446105957) (58.782598949, 0.5322809815406799) (59.796047484, 0.5328468084335327) (60.644907228, 0.531194269657135) (61.500858229, 0.5330206751823425) (62.531299722, 0.5292695760726929) (63.385375668, 0.5290546417236328) (64.40680652, 0.5300562381744385) (65.261278255, 0.5340470671653748) (66.285403755, 0.5347330570220947) (67.130974586, 0.5358028411865234) (68.150339014, 0.5392575860023499) (69.005434987, 0.5415121912956238) (69.863763337, 0.545120358467102) (70.899323397, 0.5514121651649475) (71.764569136, 0.5503320097923279) (72.800999547, 0.5468602776527405) (73.673437317, 0.5426889061927795) (74.719366338, 0.5373482704162598) (75.587769321, 0.5356245636940002) (76.618340218, 0.5307402014732361) (77.471706677, 0.5251964330673218) (78.316582919, 0.5212754011154175) (79.32173058, 0.515856921672821) (80.153715664, 0.5120269060134888) (81.151927568, 0.5119346976280212) (81.979706227, 0.5143582224845886) (82.975495251, 0.5188394784927368) (83.807495257, 0.5205625891685486) (84.810529848, 0.5250938534736633) (85.650727626, 0.5268519520759583) (86.499479808, 0.5265459418296814) (87.528294581, 0.5260525941848755) (88.38462121, 0.5273404121398926) (89.412875914, 0.5276520848274231) (90.272795876, 0.5287498831748962) (91.303911577, 0.5289543867111206) (92.1604219, 0.5287771224975586) (92.820364931, 0.5267462730407715)
};

==> figures/pgfplots-ne-like-baseline.tex <==
% Window NE for like (baseline), x in billions of variable steps
\definecolor{hstu-plotcolor}{HTML}{f57562}

\addplot[hstu-plotcolor, thick] coordinates {
(0.170460316, 0.6086143255233765) (1.021288217, 0.576572597026825) (1.876275092, 0.5699764490127563) (2.911684134, 0.5695130228996277) (3.785296237, 0.5656083822250366) (4.829593432, 0.5639445185661316) (5.705767154, 0.5629966259002686) (6.7709699, 0.5585975050926208) (7.660499831, 0.5549768805503845) (8.720574663, 0.5519592761993408) (9.600036241, 0.5522377490997314) (10.480702783, 0.5487621426582336) (11.545270001, 0.5480573177337646) (12.43292059, 0.5485488176345825) (13.487846634, 0.5518488883972168) (14.361393017, 0.5522819757461548) (15.405831644, 0.5517184734344482) (16.273855008, 0.5517783164978027) (17.312148965, 0.5520177483558655) (18.175623359, 0.5500165820121765) (19.037656347, 0.5526800155639648) (20.065733149, 0.5539133548736572) (20.922897856, 0.555151104927063) (21.951418204, 0.5526451468467712) (22.816754616, 0.5532381534576416) (23.863703439, 0.553064227104187) (24.737065085, 0.5516614317893982) (25.785001299, 0.5493550300598145) (26.658379213, 0.5519276857376099) (27.531227868, 0.553945004940033) (28.576300439, 0.5516790151596069) (29.44749023, 0.552772045135498) (30.497914274, 0.555223286151886) (31.375955916, 0.5535905361175537) (32.428262562, 0.5556914210319519) (33.30234457, 0.5573095083236694) (34.351918099, 0.5581670999526978) (35.223314244, 0.5564765334129333) (36.091942558, 0.5558958649635315) (37.140728699, 0.5558739304542542) (38.019099101, 0.5545238256454468) (39.077019653, 0.5516365170478821) (39.957066685, 0.5501761436462402) (41.011569797, 0.5492119789123535) (41.895556519, 0.5463026165962219) (42.953672276, 0.5439138412475586) (43.8338784, 0.5443037748336792) (44.717171508, 0.5436475276947021) (45.779829561, 0.5475610494613647) (46.659571584, 0.5479717254638672) (47.704775205, 0.5490029454231262) (48.565284165, 0.5505341291427612) (49.591314538, 0.5504395961761475) (50.441121474, 0.5531038045883179) (51.458638162, 0.5557817816734314) (52.306036829, 0.5556046962738037) (53.153275225, 0.5540375113487244) (54.17088709, 0.5521382689476013) (55.01849168, 0.5520419478416443) (56.04298108, 0.5530662536621094) (56.905608702, 0.551853597164154) (57.934069579, 0.5527434945106506) (58.782613084, 0.5548867583274841) (59.796054354, 0.5548169016838074) (60.644906776, 0.553371012210846) (61.500842823, 0.5554643869400024) (62.531295331, 0.5577894449234009) (63.385376625, 0.5579052567481995) (64.406806323, 0.5587589740753174) (65.261263396, 0.558805525302887) (66.285404705, 0.5586786270141602) (67.130977405, 0.5570734739303589) (68.150335174, 0.5569546222686768) (69.005424925, 0.5553256869316101) (69.863741456, 0.5539366602897644) (70.899300988, 0.551835834980011) (71.764550241, 0.5500299334526062) (72.800971815, 0.5472197532653809) (73.673400991, 0.544640302658081) (74.71932848, 0.5431948304176331) (75.5877478, 0.5462572574615479) (76.618337532, 0.5469385385513306) (77.471701464, 0.5475683212280273) (78.31660271, 0.5493000745773315) (79.321756839, 0.5538148880004883) (80.153748643, 0.5535051226615906) (81.151965368, 0.5557211637496948) (81.97974027, 0.5564696192741394) (82.975525267, 0.5582156181335449) (83.807531585, 0.5571208596229553) (84.810552839, 0.5572643280029297) (85.650739024, 0.5544994473457336) (86.499468484, 0.5539000034332275) (87.528278751, 0.5519950985908508) (88.38461236, 0.550790011882782) (89.412869098, 0.5511563420295715) (90.272782858, 0.5504032969474792) (91.303903049, 0.5526301264762878) (92.16041745, 0.5531808733940125) (92.821726347, 0.5524290800094604)
};

==> figures/pgfplots-ne-like-candidate.tex <==
% Window NE for like (candidate), x in billions of variable steps
\definecolor{bbb-plotcolor}{HTML}{46a9fa}

\addplot[bbb-plotcolor, thick] coordinates {
(0.170456679, 0.5985901355743408) (1.02129076, 0.5756867527961731) (1.876287119, 0.5672172904014587) (2.911728987, 0.5667819976806641) (3.785336311, 0.5638194680213928) (4.829624289, 0.5618740916252136) (5.705818115, 0.5607123374938965) (6.771034686, 0.5569824576377869) (7.660566003, 0.5529040098190308) (8.720623771, 0.5496937036514282) (9.600084124, 0.549590528011322) (10.480753834, 0.5463718175888062) (11.545330379, 0.5456029772758484) (12.432974753, 0.545890748500824) (13.487882155, 0.5493595600128174) (14.361426315, 0.5499374270439148) (15.405859375, 0.549382209777832) (16.273871939, 0.5493907928466797) (17.312168269, 0.5496377944946289) (18.175647686, 0.5475476384162903) (19.037670904, 0.5502636432647705) (20.065742658, 0.5514200925827026) (20.922906131, 0.5527058243751526) (21.951424461, 0.5501762628555298) (22.81678647, 0.5509398579597473) (23.86374305, 0.5505644083023071) (24.737095427, 0.549336850643158) (25.785038173, 0.5469189882278442) (26.658418904, 0.5495308041572571) (27.531257163, 0.551680326461792) (28.576333054, 0.5491001605987549) (29.447526671, 0.5504729151725769) (30.497964981, 0.5530039072036743) (31.376002763, 0.5512381196022034) (32.428307989, 0.5534319281578064) (33.302377243, 0.55504310131073) (34.351951083, 0.5560721755027771) (35.223342546, 0.5542195439338684) (36.091971515, 0.5535845160484314) (37.140771064, 0.5537208914756775) (38.019145293, 0.5521878600120544) (39.077068723, 0.549314558506012) (39.95712119, 0.5478527545928955) (41.011621276, 0.5469303727149963) (41.895613364, 0.5440241098403931) (42.953725186, 0.5417537093162537) (43.833918933, 0.5420549511909485) (44.717229517, 0.5415158271789551) (45.779881296, 0.5455440878868103) (46.659614562, 0.5457543134689331) (47.704800047, 0.5468634366989136) (48.565289866, 0.5482502579689026) (49.591315894, 0.5483664274215698) (50.441121023, 0.5511371493339539) (51.458635607, 0.553770124912262) (52.306025607, 0.5534787774085999) (53.153266343, 0.552089273929596) (54.170884252, 0.5502597093582153) (55.018488548, 0.5501050353050232) (56.042996556, 0.55104660987854) (56.905634285, 0.549909770488739) (57.934074126, 0.5507532358169556) (58.782598949, 0.5528669953346252) (59.796047484, 0.5527618527412415) (60.644907228, 0.5515978932380676) (61.500858229, 0.553515613079071) (62.531299722, 0.5556967258453369) (63.385375668, 0.5560171604156494) (64.40680652, 0.5567530393600464) (65.261278255, 0.5567413568496704) (66.285403755, 0.5567450523376465) (67.130974586, 0.5551110506057739) (68.150339014, 0.5548233389854431) (69.005434987, 0.5533746480941772) (69.863763337, 0.5518651604652405) (70.899323397, 0.5498222708702087) (71.764569136, 0.5479418039321899) (72.800999547, 0.5453158617019653) (73.673437317, 0.5425062775611877) (74.719366338, 0.541131854057312) (75.587769321, 0.5440993905067444) (76.618340218, 0.544962465763092) (77.471706677, 0.5455183386802673) (78.316582919, 0.5472357869148254) (79.32173058, 0.5516268610954285) (80.153715664, 0.5513549447059631) (81.151927568, 0.5535539984703064) (81.979706227, 0.554348349571228) (82.975495251, 0.5560025572776794) (83.807495257, 0.5550891757011414) (84.810529848, 0.5550513863563538) (85.650727626, 0.5524176955223083) (86.499479808, 0.5517991781234741) (87.528294581, 0.5499487519264221) (88.38462121, 0.5487086772918701) (89.412875914, 0.5490524172782898) (90.272795876, 0.5484107136726379) (91.303911577, 0.5506806969642639) (92.1604219, 0.551122784614563) (92.820364931, 0.5504288077354431)
};

==> figures/pgfplots-ne-share-baseline.tex <==
% Window NE for share (baseline), x in billions of variable steps
\definecolor{hstu-plotcolor}{HTML}{f57562}

\addplot[hstu-plotcolor, thick] coordinates {
(0.170460316, 0.5754342675209045) (1.021288217, 0.5261461138725281) (1.876275092, 0.5152328014373779) (2.911684134, 0.5124481916427612) (3.785296237, 0.506696879863739) (4.829593432, 0.4996674954891205) (5.705767154, 0.4994831085205078) (6.7709699, 0.496858149766922) (7.660499831, 0.4952986240386963) (8.720574663, 0.49424153566360474) (9.600036241, 0.49601641297340393) (10.480702783, 0.49390023946762085) (11.545270001, 0.4948303699493408) (12.43292059, 0.495534211397171) (13.487846634, 0.5014573335647583) (14.361393017, 0.5026301741600037) (15.405831644, 0.5058234930038452) (16.273855008, 0.5095326900482178) (17.312148965, 0.5093525648117065) (18.175623359, 0.5067986845970154) (19.037656347, 0.5076543092727661) (20.065733149, 0.5089901685714722) (20.922897856, 0.5060133337974548) (21.951418204, 0.5006678104400635) (22.816754616, 0.49259161949157715) (23.863703439, 0.4896776080131531) (24.737065085, 0.4865235984325409) (25.785001299, 0.4809924066066742) (26.658379213, 0.48039594292640686) (27.531227868, 0.4813959002494812) (28.576300439, 0.4786425530910492) (29.44749023, 0.4849819839000702) (30.497914274, 0.48988521099090576) (31.375955916, 0.4904877245426178) (32.428262562, 0.4905436635017395) (33.30234457, 0.4931700527667999) (34.351918099, 0.49507322907447815) (35.223314244, 0.4932204782962799) (36.091942558, 0.48947587609291077) (37.140728699, 0.48945266008377075) (38.019099101, 0.4893551170825958) (39.077019653, 0.49016186594963074) (39.957066685, 0.4907890260219574) (41.011569797, 0.49076467752456665) (41.895556519, 0.4871401786804199) (42.953672276, 0.48710089921951294) (43.8338784, 0.4899461269378662) (44.717171508, 0.48954296112060547) (45.779829561, 0.4966491460800171) (46.659571584, 0.500213623046875) (47.704775205, 0.5029193162918091) (48.565284165, 0.5045786499977112) (49.591314538, 0.5036349892616272) (50.441121474, 0.504718005657196) (51.458638162, 0.5070123076438904) (52.306036829, 0.5038396716117859) (53.153275225, 0.500321626663208) (54.17088709, 0.49448779225349426) (55.01849168, 0.4852537214756012) (56.04298108, 0.4815024137496948) (56.905608702, 0.480514258146286) (57.934069579, 0.47884833812713623) (58.782613084, 0.47800886631011963) (59.796054354, 0.4790664315223694) (60.644906776, 0.4773784279823303) (61.500842823, 0.48312878608703613) (62.531295331, 0.4881923794746399) (63.385376625, 0.48756954073905945) (64.406806323, 0.4905160963535309) (65.261263396, 0.4897010028362274) (66.285404705, 0.49020713567733765) (67.130977405, 0.4859987497329712) (68.150335174, 0.4865967929363251) (69.005424925, 0.4877192974090576) (69.863741456, 0.488535612821579) (70.899300988, 0.4871402978897095) (71.764550241, 0.48457959294319153) (72.800971815, 0.4830288589000702) (73.673400991, 0.48311319947242737) (74.71932848, 0.4859578013420105) (75.5877478, 0.49099329113960266) (76.618337532, 0.49211496114730835) (77.471701464, 0.49591100215911865) (78.31660271, 0.4992077350616455) (79.321756839, 0.5026499629020691) (80.153748643, 0.5033667683601379) (81.151965368, 0.5069635510444641) (81.97974027, 0.5064260959625244) (82.975525267, 0.5037705302238464) (83.807531585, 0.5024250745773315) (84.810552839, 0.49830037355422974) (85.650739024, 0.4944416284561157) (86.499468484, 0.49133947491645813) (87.528278751, 0.4867698848247528) (88.38461236, 0.48515570163726807) (89.412869098, 0.4850766956806183) (90.272782858, 0.4859728217124939) (91.303903049, 0.48690783977508545) (92.16041745, 0.4897952377796173) (92.821726347, 0.48843589425086975)
};

==> figures/pgfplots-ne-share-candidate.tex <==
% Window NE for share (candidate), x in billions of variable steps
\definecolor{bbb-plotcolor}{HTML}{46a9fa}

\addplot[bbb-plotcolor, thick] coordinates {
(0.170456679, 0.5494447946548462) (1.02129076, 0.5251108407974243) (1.876287119, 0.5110813975334167) (2.911728987, 0.5083831548690796) (3.785336311, 0.5036155581474304) (4.829624289, 0.49695393443107605) (5.705818115, 0.4965347945690155) (6.771034686, 0.4944770634174347) (7.660566003, 0.4924025237560272) (8.720623771, 0.4916510581970215) (9.600084124, 0.4930669963359833) (10.480753834, 0.4910639822483063) (11.545330379, 0.4920119643211365) (12.432974753, 0.49216920137405396) (13.487882155, 0.49845799803733826) (14.361426315, 0.49990329146385193) (15.405859375, 0.5030524730682373) (16.273871939, 0.5068894028663635) (17.312168269, 0.5065449476242065) (18.175647686, 0.504085898399353) (19.037670904, 0.5045064687728882) (20.065742658, 0.5064225196838379) (20.922906131, 0.503301739692688) (21.951424461, 0.4980601370334625) (22.81678647, 0.48958122730255127) (23.86374305, 0.4866543710231781) (24.737095427, 0.48335763812065125) (25.785038173, 0.4780300259590149) (26.658418904, 0.4771908223628998) (27.531257163, 0.47867050766944885) (28.576333054, 0.47575241327285767) (29.447526671, 0.4821438789367676) (30.497964981, 0.4869861900806427) (31.376002763, 0.487387478351593) (32.428307989, 0.4878130257129669) (33.302377243, 0.49051275849342346) (34.351951083, 0.49255475401878357) (35.223342546, 0.4905094504356384) (36.091971515, 0.48667415976524353) (37.140771064, 0.4865171015262604) (38.019145293, 0.4861782491207123) (39.077068723, 0.4874367117881775) (39.95712119, 0.4881030023097992) (41.011621276, 0.487956166267395) (41.895613364, 0.48437750339508057) (42.953725186, 0.48438000679016113) (43.833918933, 0.4870574176311493) (44.717229517, 0.4870453178882599) (45.779881296, 0.4944286346435547) (46.659614562, 0.4979332685470581) (47.704800047, 0.5003089904785156) (48.565289866, 0.5019831657409668) (49.591315894, 0.5011723041534424) (50.441121023, 0.5022603869438171) (51.458635607, 0.5044339895248413) (52.306025607, 0.501108705997467) (53.153266343, 0.49740105867385864) (54.170884252, 0.49200940132141113) (55.018488548, 0.48274368047714233) (56.042996556, 0.4787279963493347) (56.905634285, 0.4778597354888916) (57.934074126, 0.47621801495552063) (58.782598949, 0.4757574200630188) (59.796047484, 0.4770478904247284) (60.644907228, 0.47498175501823425) (61.500858229, 0.48031407594680786) (62.531299722, 0.48516255617141724) (63.385375668, 0.48552876710891724) (64.40680652, 0.48815295100212097) (65.261278255, 0.4874400496482849) (66.285403755, 0.48755931854248047) (67.130974586, 0.48357999324798584) (68.150339014, 0.48380643129348755) (69.005434987, 0.48559510707855225) (69.863763337, 0.48603203892707825) (70.899323397, 0.48499369621276855) (71.764569136, 0.48212137818336487) (72.800999547, 0.48065081238746643) (73.673437317, 0.48052898049354553) (74.719366338, 0.48340147733688354) (75.587769321, 0.48868706822395325) (76.618340218, 0.4897528886795044) (77.471706677, 0.4936269223690033) (78.316582919, 0.4967291057109833) (79.32173058, 0.4999246895313263) (80.153715664, 0.5007351636886597) (81.151927568, 0.5044573545455933) (81.979706227, 0.503609299659729) (82.975495251, 0.5009823441505432) (83.807495257, 0.4998578131198883) (84.810529848, 0.49563243985176086) (85.650727626, 0.49147364497184753) (86.499479808, 0.48866647481918335) (87.528294581, 0.48420581221580505) (88.38462121, 0.48244237899780273) (89.412875914, 0.48257288336753845) (90.272795876, 0.48325252532958984) (91.303911577, 0.4842837452888489) (92.1604219, 0.4873776137828827) (92.820364931, 0.48574379086494446)
};

==> figures/pgfplots-qps-baseline.tex <==
% Training QPS (baseline), x in billions of variable steps, y in K samples/sec

\definecolor{hstu-plotcolor}{HTML}{f57562}

\addplot[hstu-plotcolor, thick] coordinates {
(0.170122097, 430.6166875) (1.020949998, 475.36425) (1.875936873, 360.46490625) (2.911345915, 482.91621875) (3.784958018, 482.56453125) (4.829255213, 482.17215625) (5.705428935, 482.55925) (6.770631681, 490.9919375) (7.660161612, 487.72421875) (8.720236444, 481.49884375) (9.599698022, 481.98615625) (10.480364564, 485.83040625) (11.544931782, 487.415875) (12.432582371, 484.32046875) (13.487508415, 476.28003125) (14.361054798, 490.03353125) (15.405493425, 478.93034375) (16.273516789, 479.63284375) (17.311810746, 399.5626875) (18.17528514, 482.23165625) (19.037318128, 481.98271875) (20.06539493, 477.82846875) (20.922559637, 475.93140625) (21.951079985, 477.26175) (22.816416397, 481.81434375) (23.86336522, 483.14825) (24.736726866, 480.80640625) (25.78466308, 484.8695625) (26.658040994, 485.60653125) (27.530889649, 479.66775) (28.57596222, 483.9738125) (29.447152011, 482.3989375) (30.497576055, 481.25175) (31.375617697, 485.29378125) (32.427924343, 486.36775) (33.302006351, 477.51596875) (34.35157988, 480.28009375) (35.222976025, 467.068375) (36.091604339, 483.62659375) (37.14039048, 412.33465625) (38.018760882, 486.01759375) (39.076681434, 487.59975) (39.956728466, 488.07571875) (41.011231578, 490.88746875) (41.8952183, 487.0836875) (42.953334057, 487.42753125) (43.833540181, 482.178375) (44.716833289, 490.74578125) (45.779491342, 489.1904375) (46.659233365, 484.80790625) (47.704436986, 478.34715625) (48.564945946, 479.4001875) (49.590976319, 474.61909375) (50.440783255, 473.8855625) (51.458299943, 473.20659375) (52.30569861, 472.95384375) (53.152937006, 472.553625) (54.170548871, 477.079625) (55.018153461, 410.67478125) (56.042642861, 477.4705625) (56.905270483, 486.930625) (57.93373136, 479.53025) (58.782274865, 476.94215625) (59.795716135, 472.54571875) (60.644568557, 475.71475) (61.500504604, 475.26521875) (62.530957112, 472.33) (63.385038406, 473.037125) (64.406468104, 475.43140625) (65.260925177, 472.45125) (66.285066486, 475.13778125) (67.130639186, 470.863625) (68.149996955, 477.87809375) (69.005086706, 474.69190625) (69.863403237, 479.1540625) (70.898962769, 479.52815625) (71.764212022, 478.0705) (72.800633596, 481.90278125) (73.673062772, 484.39625) (74.718990261, 478.84128125) (75.587409581, 472.74240625) (76.617999313, 393.06365625) (77.471363245, 473.9550625) (78.316264491, 474.6786875) (79.32141862, 469.332875) (80.153410424, 470.875875) (81.151627149, 467.256625) (81.979402051, 468.2095) (82.975187048, 465.64821875) (83.807193366, 471.53403125) (84.81021462, 469.79353125) (85.650400805, 471.2468125) (86.499130265, 474.84409375) (87.527940532, 480.98696875) (88.384274141, 479.09746875) (89.412530879, 481.72903125) (90.272444639, 456.82234375) (91.30356483, 481.57315625) (92.160079231, 275.18853125) (92.821388128, 423.5674375)
};

==> figures/pgfplots-qps-candidate.tex <==
% Training QPS (candidate), x in billions of variable steps, y in K samples/sec
\definecolor{bbb-plotcolor}{HTML}{46a9fa}

\addplot[bbb-plotcolor, thick] coordinates {
(0.170115305, 235.253203125) (1.020949386, 433.42540625) (1.875945745, 434.319625) (2.911387613, 415.27384375) (3.784994937, 445.136625) (4.829282915, 413.77321875) (5.705476741, 414.30215625) (6.770693312, 451.8518125) (7.660224629, 420.78753125) (8.720282397, 445.38184375) (9.59974275, 448.760125) (10.48041246, 420.8581875) (11.544989005, 451.73509375) (12.432633379, 448.74559375) (13.487540781, 410.97140625) (14.361084941, 446.78078125) (15.405518001, 415.52790625) (16.273530565, 376.62428125) (17.311826895, 435.88378125) (18.175306312, 412.88053125) (19.03732953, 408.81246875) (20.065401284, 439.9435625) (20.922564757, 408.78384375) (21.951083087, 442.02221875) (22.816445096, 443.414375) (23.863401676, 414.7330625) (24.736754053, 444.64425) (25.784696799, 417.86771875) (26.65807753, 417.8333125) (27.530915789, 442.5643125) (28.57599168, 416.21059375) (29.447185297, 416.0463125) (30.497623607, 442.89853125) (31.375661389, 416.52546875) (32.427966615, 387.25678125) (33.302035869, 441.8805) (34.351609709, 411.746625) (35.223001172, 447.73290625) (36.091630141, 445.8455) (37.14042969, 416.54603125) (38.018803919, 450.125875) (39.076727349, 417.80090625) (39.956779816, 419.81265625) (41.011279902, 452.23803125) (41.89527199, 419.1) (42.953383812, 450.4989375) (43.833577559, 445.49078125) (44.716888143, 421.12634375) (45.779539922, 451.010875) (46.659273188, 447.36965625) (47.704458673, 408.91175) (48.564948492, 437.19790625) (49.59097452, 409.63890625) (50.440779649, 397.251375) (51.458294233, 436.479875) (52.305684233, 403.8905625) (53.152924969, 405.86840625) (54.170542878, 439.57590625) (55.018147174, 390.49853125) (56.042655182, 440.66790625) (56.905292911, 448.3276875) (57.933732752, 411.39465625) (58.782257575, 437.4885625) (59.79570611, 407.461) (60.644565854, 412.2986875) (61.500516855, 438.91478125) (62.530958348, 405.28746875) (63.385034294, 407.26134375) (64.406465146, 440.949) (65.260936881, 405.47359375) (66.285062381, 440.1004375) (67.130633212, 437.795) (68.14999764, 407.7750625) (69.005093613, 438.97275) (69.863421963, 442.2480625) (70.898982023, 413.240375) (71.764227762, 441.61596875) (72.800658173, 414.8525625) (73.673095943, 415.4985) (74.719024964, 444.726875) (75.587427947, 408.400125) (76.617998844, 441.84125) (77.471365303, 438.63309375) (78.316241545, 361.19321875) (79.321389206, 430.40409375) (80.15337429, 432.79834375) (81.151586194, 400.29171875) (81.979364853, 427.90353125) (82.975153877, 399.07603125) (83.807153883, 402.9404375) (84.810188474, 436.46940625) (85.650386252, 404.71671875) (86.499138434, 406.91184375) (87.527953207, 443.0528125) (88.384279836, 412.336125) (89.41253454, 441.29346875) (90.272454502, 439.52184375) (91.303570203, 387.692) (92.160080526, 440.30925) (92.820023557, 426.42625)
};

==> img/method/residual_flow.tikz <==
\definecolor{opgreen}{HTML}{E2FDCD}
\definecolor{bordergray}{HTML}{858585}
\definecolor{bgblue}{HTML}{CDEDFD}
\definecolor{bgorange}{HTML}{FACB85}
\definecolor{bggray}{HTML}{D9D9D9}
\definecolor{bgred}{HTML}{FA9485}
\definecolor{bgpurple}{HTML}{E9D1FF}
\definecolor{fgblue}{HTML}{73cdfa}
\definecolor{fgpurple}{HTML}{b36ff2}

\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    seqbox/.style={rectangle, draw=bggray!100, fill=bgblue!100, rounded corners=0pt,
        minimum width=0.9cm, minimum height=0.4cm, align=center, inner sep=2pt},
    featbox/.style={rectangle, draw=bggray!100, fill=bgred!100, rounded corners=0pt,
        minimum width=0.9cm, minimum height=0.4cm, align=center, inner sep=2pt},
    mixbox/.style={rectangle, draw=bggray!100, fill=bgpurple, rounded corners=0pt,
        minimum width=0.9cm, minimum height=0.4cm, align=center, inner sep=2pt},
    bblock/.style={rectangle, draw=bggray!100, rounded corners=3pt, inner sep=3pt},
    arr/.style={-{Stealth[length=1mm]}, semithick, densely dashed},
    resblue/.style={-{Stealth[length=1mm]}, fgblue!100, semithick, densely dashed},
    resorange/.style={-{Stealth[length=1mm]}, bgred!100, semithick, densely dashed},
    respurple/.style={-{Stealth[length=1mm]}, fgpurple!100, semithick, densely dashed},
]
% ======== Panel (a): Sequential Baseline ========
\node[font=\scriptsize\bfseries] (ta) at (1.3, 0) {(a) Sequential};

% HSTU row — all at y = -0.9
\node[seqbox] (h1) at (0, -0.9) {attn$_\text{1}$};
\node[seqbox] (h2) at (1.4, -0.9) {attn$_\text{2}$};
\node[font=\scriptsize] (hdots) at (2.4, -0.9) {$\cdots$};
\node[seqbox] (hk) at (3.2, -0.9) {attn$_\text{K}$};

\draw[arr] (h1) -- (h2);
\draw[arr] (h2) -- (hdots);

% HSTU residuals
\draw[resblue] (h1.north) .. controls ++(0,0.25) and ++(0,0.25) .. (h2.north);
\draw[resblue] (h2.north) .. controls ++(0,0.25) and ++(0,0.25) .. (hk.north);

% cross row — all at y = -2.1
\node[featbox] (d1) at (0, -2.1) {cross$_\text{1}$};
\node[featbox] (d2) at (1.4, -2.1) {cross$_\text{2}$};
\node[font=\scriptsize] (ddots) at (2.4, -2.1) {$\cdots$};
\node[featbox] (dk) at (3.2, -2.1) {cross$_\text{K}$};

\draw[arr] (d1) -- (d2);
\draw[arr] (d2) -- (ddots);

% cross residuals
\draw[resorange] (d1.south) .. controls ++(0,-0.25) and ++(0,-0.25) .. (d2.south);
\draw[resorange] (d2.south) .. controls ++(0,-0.25) and ++(0,-0.25) .. (dk.south);

% Connector: HSTU output to cross input
\draw[arr, gray] (hk.south) -- ++(0,-0.4) -| (d1.north);

% ======== Separator ========
\draw[gray!30, thick] (4.0, 0.2) -- (4.0, -2.5);

% ======== Panel (b): BumbleBee ========
\node[font=\scriptsize\bfseries] (tb) at (6.5, 0) {(b) Interleaved (ours)};

% Block labels at y = -0.35
\node[font=\tiny, gray] at (4.8, -0.35) {Block 1};
\node[font=\tiny, gray] at (6.4, -0.35) {Block 2};
\node[font=\tiny, gray] at (8.2, -0.35) {Block N};

% Block 1: attn at y=-1.05, cross at y=-1.65
\node[mixbox] (b1h) at (4.8, -1.05) {attn$_\text{1}$};
\node[mixbox] (b1d) at (4.8, -1.65) {cross$_\text{1}$};
\node[bblock, fit=(b1h)(b1d)] (blk1) {};

% Block 2: same y-levels
\node[mixbox] (b2h) at (6.4, -1.05) {attn$_\text{2}$};
\node[mixbox] (b2d) at (6.4, -1.65) {cross$_\text{2}$};
\node[bblock, fit=(b2h)(b2d)] (blk2) {};

% Dots at mid-height
\node[font=\scriptsize] at (7.4, -1.35) {$\cdots$};

% Block N: same y-levels
\node[mixbox] (bkh) at (8.2, -1.05) {attn$_\text{K}$};
\node[mixbox] (bkd) at (8.2, -1.65) {cross$_\text{K}$};
\node[bblock, fit=(bkh)(bkd)] (blkk) {};

% Intra-block arrows
\draw[arr] (b1h) -- (b1d);
\draw[arr] (b2h) -- (b2d);
\draw[arr] (bkh) -- (bkd);

% Inter-block arrows
\draw[arr] (blk1.east) -- (blk2.west);
\draw[arr] (blk2.east) -- ++(0.25,0);

% cross-modal residuals (attention track) — curves peak at ~y=-0.5
\draw[respurple] (b1h.north) .. controls ++(0,0.35) and ++(0,0.35) .. (b2h.north);
\draw[respurple] (b2h.north) .. controls ++(0,0.35) and ++(0,0.35) .. (bkh.north);

% cross-modal residuals (interaction track)
\draw[respurple] (b1d.south) .. controls ++(0,-0.35) and ++(0,-0.35) .. (b2d.south);
\draw[respurple] (b2d.south) .. controls ++(0,-0.35) and ++(0,-0.35) .. (bkd.south);

% ======== Legend at bottom ========
\node[font=\tiny, anchor=west] at (0.2, -3.0) {%
    \tikz[baseline=-0.5ex]{\draw[fgblue!100, semithick, densely dashed, -{Stealth[length=1mm]}] (0,0) -- (0.5,0);}
    \ Sequence-Only Residual
    \quad
    \tikz[baseline=-0.5ex]{\draw[bgred!100, semithick, densely dashed, -{Stealth[length=1mm]}] (0,0) -- (0.5,0);}
    \ Feat-Only Residual
    \quad
    \tikz[baseline=-0.5ex]{\draw[fgpurple!100, semithick, densely dashed, -{Stealth[length=1mm]}] (0,0) -- (0.5,0);}
    \ Cross-Module Residual
};

\end{tikzpicture}

==> img/method/ro_isolation.tikz <==
\definecolor{opgreen}{HTML}{E2FDCD}
\definecolor{bordergray}{HTML}{858585}
\definecolor{bgblue}{HTML}{CDEDFD}
\definecolor{bgorange}{HTML}{FACB85}
\definecolor{bggray}{HTML}{D9D9D9}
\definecolor{goodgreen}{HTML}{7da160}
\definecolor{bgred}{HTML}{FA9485}

\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    box/.style={rectangle, draw, rounded corners=0pt, minimum height=0.4cm, align=center, inner sep=2.5pt},
    robox/.style={box, fill=bgblue!100, draw=bordergray!100},
    nrobox/.style={box, fill=bgorange!100, draw=bordergray!100},
    procbox/.style={box, fill=bggray!100, draw=bordergray!100},
    pffnbox/.style={box, fill=opgreen!100, draw=bordergray!100, minimum width=1.2cm},
    arr/.style={-{Stealth[length=1.2mm]}, semithick},
    xarr/.style={-{Stealth[length=1.2mm]}, semithick, dashed, red!50},
]
% ======== Panel (a): Without RO Isolation ========
\node[font=\scriptsize\bfseries] (ta) at (0, 0) {(a) Without Isolation};

\node[robox, below=0.25cm of ta, xshift=-0.55cm] (ro_a) {UF};
\node[nrobox, right=0.15cm of ro_a] (nro_a) {CF};
\node[procbox, below=0.4cm of $(ro_a)!0.5!(nro_a)$] (mix_a) {All Features};
\node[pffnbox, below=0.35cm of mix_a] (pffn_a) {Sequence Personalization};
\node[below=0.3cm of pffn_a] (out_a) {$\omega_u$};

\draw[arr] (ro_a.south) -- (mix_a);
\draw[arr] (nro_a.south) -- (mix_a);
\draw[arr] (mix_a) -- (pffn_a);
\draw[arr] (pffn_a) -- (out_a);

% Warning annotation
\node[font=\tiny, text=bgred!90!red, align=center, below=0.15cm of out_a] (warn) {
    % Train: N candidates/user\\[-1pt]
    % Serve: M candidates/user\\[-1pt]
    \textbf{Train-Serve Distribution Shift}
};

% ======== Panel (b): With RO Isolation ========
\node[font=\scriptsize\bfseries] (tb) at (4.0, 0) {(b) User Feature Isolation (Ours)};

\node[robox, below=0.25cm of tb, xshift=-0.55cm] (ro_b) {UF};
\node[nrobox, right=0.15cm of ro_b] (nro_b) {CF};
\node[procbox, below=0.4cm of ro_b] (proj_b) {UF Projection};
\node[procbox, below=0.35cm of proj_b] (agg_b) {User-Level Aggregation};
\node[pffnbox, below=0.35cm of agg_b] (pffn_b) {Sequence Personalization};
\node[below=0.3cm of pffn_b] (out_b) {$\omega_u$};

\draw[arr] (ro_b.south) -- (proj_b);
\draw[arr] (proj_b) -- (agg_b);
\draw[arr] (agg_b) -- (pffn_b);
\draw[arr] (pffn_b) -- (out_b);

% NRO bypass with X
\draw[xarr] (nro_b.south) -- ++(0, -0.35);
\node[font=\tiny, text=red!60] at ($(nro_b.south)+(0.28,-0.39)$) {\texttimes\ bypass};

% Annotation
\node[font=\tiny, text=goodgreen!90!green, align=center, below=0.15cm of out_b] (ok) {
    % 1 copy per user\\[-1pt]
    % Invariant to \#candidates\\[-1pt]
    \textbf{Train $\boldsymbol{\equiv}$ Serve}
};

\end{tikzpicture}

==> img/method/shape_bucketing.tikz <==
% Shape Bucketing Illustration - Side by Side

\definecolor{bgblue}{HTML}{CDEDFD}
\definecolor{bordergray}{HTML}{858585}
\definecolor{goodgreen}{HTML}{7da160}
\definecolor{bgred}{HTML}{FA9485}

\begin{tikzpicture}[
    label/.style={font=\scriptsize\fontseries{l}\selectfont}
]

% === Left: (a) Without bucketing ===
\node[label, anchor=west] at (0, 0.8) {\textbf{(a) Without Bucketing}};

\node[label, anchor=east] at (-0.2, 0.3) {n = 37};
\draw[fill=bgblue!100, draw=bordergray!100] (0, 0.15) rectangle (0.93, 0.45);

\node[label, anchor=east] at (-0.2, -0.15) {n = 49};
\draw[fill=bgblue!100, draw=bordergray!100] (0, -0.3) rectangle (1.23, 0.0);

\node[label, anchor=east] at (-0.2, -0.6) {n = 89};
\draw[fill=bgblue!100, draw=bordergray!100] (0, -0.75) rectangle (2.23, -0.45);

\node[label] at (0.9, -1.0) {$\vdots$};

\node[label, text=bgred!90!black] at (1.4, -1.5) {O(N) kernels};

% === Separator ===
\draw[bordergray!30, thick] (3.0, 0.9) -- (3.0, -1.7);

% === Right: (b) With bucketing ===
\node[label, anchor=west] at (4.6, 0.8) {\textbf{(b) With Bucketing (ours)}};

% n=37 -> bucket=64
% \node[label, anchor=east] at (4.4, 0.3) {$n{=}37$};
\node[label, anchor=east] at (4.4, 0.3) {n = 37};
\draw[fill=bgblue!100, draw=bordergray!100] (4.6, 0.15) rectangle (5.53, 0.45);
\draw[fill=gray!15, draw=bordergray!100, dashed] (5.53, 0.15) rectangle (6.2, 0.45);
\node[label, anchor=west] at (6.3, 0.3) {$\rightarrow$ 64};

% n=49 -> bucket=64 (same bucket!)
\node[label, anchor=east] at (4.4, -0.15) {n = 49};
\draw[fill=bgblue!100, draw=bordergray!100] (4.6, -0.3) rectangle (5.83, 0.0);
\draw[fill=gray!15, draw=bordergray!100, dashed] (5.83, -0.3) rectangle (6.2, 0.0);
\node[label, anchor=west] at (6.3, -0.15) {$\rightarrow$ 64};

% n=89 -> bucket=128
\node[label, anchor=east] at (4.4, -0.6) {n = 89};
\draw[fill=bgblue!100, draw=bordergray!100] (4.6, -0.75) rectangle (6.83, -0.45);
\draw[fill=gray!15, draw=bordergray!100, dashed] (6.83, -0.75) rectangle (7.8, -0.45);
\node[label, anchor=west] at (7.9, -0.6) {$\rightarrow$ 128};

\node[label] at (5.5, -1.0) {$\vdots$};

\node[label, text=goodgreen!100] at (5.8, -1.5) {O(10) kernels};

\end{tikzpicture}

